Families of lattice polytopes of mixed degree one

It has been shown by Soprunov that the normalized mixed volume (minus one) of an $n$-tuple of $n$-dimensional lattice polytopes is a lower bound for the number of interior lattice points in the Minkowski sum of the polytopes. He defined $n$-tuples of mixed degree at most one to be exactly those for which this lower bound is attained with equality, and posed the problem of a classification of such tuples. We give a finiteness result regarding this problem in general dimension $n \geq 4$, showing that all but finitely many $n$-tuples of mixed degree at most one admit a common lattice projection onto the unimodular simplex $\Delta_{n-1}$. Furthermore, we give a complete solution in dimension $n=3$. In the course of this we show that our finiteness result does not extend to dimension $n=3$, as we describe infinite families of triples of mixed degree one not admitting a common lattice projection onto the unimodular triangle $\Delta_2$.

==> (inline-0) <==
\begin{tikzpicture}[scale=.4]
        \draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 3.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (0.000000000000000, 3.00000000000000) -- (1.00000000000000, 3.00000000000000);\draw[lightgray] (1.00000000000000, 0.000000000000000) -- (1.00000000000000, 3.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 3.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 3.00000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 3.00000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (-0.500000000000000, 2.30000000000000);\draw[lightgray] (0.000000000000000, 3.00000000000000) -- (-0.500000000000000, 2.30000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 3.00000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 1.30000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 2.30000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (1.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (-0.500000000000000, 2.30000000000000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (-0.500000000000000, 2.30000000000000) -- (1.00000000000000, 3.00000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (1.00000000000000, 3.00000000000000);\fill[black] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 1.30000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 2.30000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 2.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 3.00000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 3.00000000000000) -- (-0.500000000000000, 2.30000000000000);\draw[black,thick] (0.000000000000000, 3.00000000000000) -- (1.00000000000000, 3.00000000000000);\draw[black,thick] (-0.500000000000000, 2.30000000000000) -- (1.00000000000000, 3.00000000000000);\fill[black] (0.000000000000000, 3.00000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 2.30000000000000) circle (0.090000);\fill[black] (1.00000000000000, 3.00000000000000) circle (0.090000);
        \node[below] at (0,-1) {$P_1$};
        \end{tikzpicture}
    \end{minipage}
    ~
    \begin{minipage}[b]{0.3\linewidth}
        \centering
        \begin{tikzpicture}[scale=.4]
        \draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 2.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (0.000000000000000, 2.00000000000000) -- (1.00000000000000, 1.00000000000000);\draw[lightgray] (1.00000000000000, 0.000000000000000) -- (1.00000000000000, 1.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 1.00000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (1.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 2.00000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (0.000000000000000, 2.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (0.000000000000000, 2.00000000000000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (1.00000000000000, 1.00000000000000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (1.00000000000000, 1.00000000000000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (1.00000000000000, 1.00000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (1.00000000000000, 1.00000000000000);\fill[black] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000); \node[below] at (0,-1) {$P_2$};
        \end{tikzpicture}
    \end{minipage}
    ~
    \begin{minipage}[b]{0.3\linewidth}
        \centering
        \begin{tikzpicture}[scale=.4]
        \draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 3.00000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (0.000000000000000, 3.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 3.00000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 1.00000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (1.00000000000000, 1.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 1.00000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 3.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 3.00000000000000) -- (1.00000000000000, 1.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 3.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 1.00000000000000) circle (0.090000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (0.000000000000000, 3.00000000000000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (1.00000000000000, 1.00000000000000);\draw[black,thick] (0.000000000000000, 3.00000000000000) -- (1.00000000000000, 1.00000000000000);\fill[black] (0.000000000000000, 3.00000000000000) circle (0.090000);\fill[black] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);
        \node[below] at (0,-1) {$P_3$};
        \end{tikzpicture}
    \end{minipage}
    \\
    \begin{minipage}[b]{0.3\linewidth}
        \centering
        \begin{tikzpicture}[scale=.4]
        \draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 5.00000000000000);\draw[lightgray] (0.000000000000000, 5.00000000000000) -- (1.00000000000000, 5.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (2.00000000000000, 0.000000000000000) -- (2.00000000000000, 4.00000000000000);\draw[lightgray] (1.00000000000000, 5.00000000000000) -- (2.00000000000000, 4.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 3.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 4.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 5.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 3.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 4.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 5.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 3.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 4.00000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-1.00000000000000, -1.40000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (-1.00000000000000, -1.40000000000000) -- (2.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (-1.00000000000000, -1.40000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-1.00000000000000, -1.40000000000000);\draw[lightgray] (-1.00000000000000, -1.40000000000000) -- (-1.00000000000000, 1.60000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 5.00000000000000);\draw[lightgray] (0.000000000000000, 5.00000000000000) -- (-0.500000000000000, 4.30000000000000);\draw[lightgray] (-1.00000000000000, 1.60000000000000) -- (-0.500000000000000, 4.30000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 3.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 4.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 5.00000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 1.30000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 2.30000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 3.30000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 4.30000000000000) circle (0.090000);\fill[lightgray] (-1.00000000000000, -1.40000000000000) circle (0.090000);\fill[lightgray] (-1.00000000000000, -0.400000000000000) circle (0.090000);\fill[lightgray] (-1.00000000000000, 0.600000000000000) circle (0.090000);\fill[lightgray] (-1.00000000000000, 1.60000000000000) circle (0.090000);\draw[black,thick] (-1.00000000000000, -1.40000000000000) -- (-1.00000000000000, 1.60000000000000);\draw[black,thick] (-1.00000000000000, 1.60000000000000) -- (0.500000000000000, 3.30000000000000);\draw[black,thick] (-1.00000000000000, -1.40000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (2.00000000000000, 0.000000000000000) -- (2.00000000000000, 4.00000000000000);\draw[black,thick] (0.500000000000000, 3.30000000000000) -- (2.00000000000000, 4.00000000000000);\fill[black] (-1.00000000000000, -1.40000000000000) circle (0.090000);\fill[black] (-1.00000000000000, -0.400000000000000) circle (0.090000);\fill[black] (-1.00000000000000, 0.600000000000000) circle (0.090000);\fill[black] (-1.00000000000000, 1.60000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (0.500000000000000, 1.30000000000000) circle (0.090000);\fill[black] (0.500000000000000, 2.30000000000000) circle (0.090000);\fill[black] (0.500000000000000, 3.30000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 2.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 3.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 4.00000000000000) circle (0.090000);\draw[black,thick] (-0.500000000000000, 4.30000000000000) -- (0.500000000000000, 3.30000000000000);\draw[black,thick] (-0.500000000000000, 4.30000000000000) -- (1.00000000000000, 5.00000000000000);\draw[black,thick] (0.500000000000000, 3.30000000000000) -- (2.00000000000000, 4.00000000000000);\draw[black,thick] (1.00000000000000, 5.00000000000000) -- (2.00000000000000, 4.00000000000000);\fill[black] (2.00000000000000, 4.00000000000000) circle (0.090000);\fill[black] (0.500000000000000, 3.30000000000000) circle (0.090000);\fill[black] (1.00000000000000, 5.00000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 4.30000000000000) circle (0.090000);\draw[black,thick] (-1.00000000000000, 1.60000000000000) -- (-0.500000000000000, 4.30000000000000);\draw[black,thick] (-1.00000000000000, 1.60000000000000) -- (0.500000000000000, 3.30000000000000);\draw[black,thick] (-0.500000000000000, 4.30000000000000) -- (0.500000000000000, 3.30000000000000);\fill[black] (-0.500000000000000, 4.30000000000000) circle (0.090000);\fill[black] (-1.00000000000000, 1.60000000000000) circle (0.090000);\fill[black] (0.500000000000000, 3.30000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 5.00000000000000) -- (-0.500000000000000, 4.30000000000000);\draw[black,thick] (0.000000000000000, 5.00000000000000) -- (1.00000000000000, 5.00000000000000);\draw[black,thick] (-0.500000000000000, 4.30000000000000) -- (1.00000000000000, 5.00000000000000);\fill[black] (0.000000000000000, 5.00000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 4.30000000000000) circle (0.090000);\fill[black] (1.00000000000000, 5.00000000000000) circle (0.090000);
        \node[below] at (0,-1.8) {$P_1 + P_2$};
        \end{tikzpicture}
    \end{minipage}
    ~
    \begin{minipage}[b]{0.3\linewidth}
        \centering
        \begin{tikzpicture}[scale=.4]
        \draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 6.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (0.000000000000000, 6.00000000000000) -- (1.00000000000000, 6.00000000000000);\draw[lightgray] (1.00000000000000, 0.000000000000000) -- (2.00000000000000, 1.00000000000000);\draw[lightgray] (2.00000000000000, 1.00000000000000) -- (2.00000000000000, 4.00000000000000);\draw[lightgray] (1.00000000000000, 6.00000000000000) -- (2.00000000000000, 4.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 3.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 4.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 5.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 6.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 3.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 4.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 5.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 6.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 3.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 4.00000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-1.00000000000000, -1.40000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (-1.00000000000000, -1.40000000000000) -- (0.500000000000000, -0.700000000000000);\draw[lightgray] (1.00000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (-1.00000000000000, -1.40000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -0.700000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-1.00000000000000, -1.40000000000000);\draw[lightgray] (-1.00000000000000, -1.40000000000000) -- (-1.00000000000000, 1.60000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 6.00000000000000);\draw[lightgray] (0.000000000000000, 6.00000000000000) -- (-0.500000000000000, 5.30000000000000);\draw[lightgray] (-1.00000000000000, 1.60000000000000) -- (-0.500000000000000, 5.30000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 3.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 4.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 5.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 6.00000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 1.30000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 2.30000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 3.30000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 4.30000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 5.30000000000000) circle (0.090000);\fill[lightgray] (-1.00000000000000, -1.40000000000000) circle (0.090000);\fill[lightgray] (-1.00000000000000, -0.400000000000000) circle (0.090000);\fill[lightgray] (-1.00000000000000, 0.600000000000000) circle (0.090000);\fill[lightgray] (-1.00000000000000, 1.60000000000000) circle (0.090000);\draw[lightgray] (1.00000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\draw[lightgray] (1.00000000000000, 0.000000000000000) -- (2.00000000000000, 1.00000000000000);\draw[lightgray] (0.500000000000000, -0.700000000000000) -- (2.00000000000000, 1.00000000000000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 1.00000000000000) circle (0.090000);\draw[black,thick] (-1.00000000000000, -1.40000000000000) -- (-1.00000000000000, 1.60000000000000);\draw[black,thick] (-1.00000000000000, -1.40000000000000) -- (0.500000000000000, -0.700000000000000);\draw[black,thick] (-1.00000000000000, 1.60000000000000) -- (0.500000000000000, 3.30000000000000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (2.00000000000000, 1.00000000000000);\draw[black,thick] (2.00000000000000, 1.00000000000000) -- (2.00000000000000, 4.00000000000000);\draw[black,thick] (0.500000000000000, 3.30000000000000) -- (2.00000000000000, 4.00000000000000);\fill[black] (-1.00000000000000, -1.40000000000000) circle (0.090000);\fill[black] (-1.00000000000000, -0.400000000000000) circle (0.090000);\fill[black] (-1.00000000000000, 0.600000000000000) circle (0.090000);\fill[black] (-1.00000000000000, 1.60000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (0.500000000000000, 1.30000000000000) circle (0.090000);\fill[black] (0.500000000000000, 2.30000000000000) circle (0.090000);\fill[black] (0.500000000000000, 3.30000000000000) circle (0.090000);\fill[black] (2.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 2.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 3.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 4.00000000000000) circle (0.090000);\draw[black,thick] (-0.500000000000000, 5.30000000000000) -- (0.500000000000000, 3.30000000000000);\draw[black,thick] (-0.500000000000000, 5.30000000000000) -- (1.00000000000000, 6.00000000000000);\draw[black,thick] (0.500000000000000, 3.30000000000000) -- (2.00000000000000, 4.00000000000000);\draw[black,thick] (1.00000000000000, 6.00000000000000) -- (2.00000000000000, 4.00000000000000);\fill[black] (1.00000000000000, 6.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 4.00000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 5.30000000000000) circle (0.090000);\fill[black] (0.500000000000000, 3.30000000000000) circle (0.090000);\draw[black,thick] (-1.00000000000000, 1.60000000000000) -- (-0.500000000000000, 5.30000000000000);\draw[black,thick] (-1.00000000000000, 1.60000000000000) -- (0.500000000000000, 3.30000000000000);\draw[black,thick] (-0.500000000000000, 5.30000000000000) -- (0.500000000000000, 3.30000000000000);\fill[black] (-0.500000000000000, 5.30000000000000) circle (0.090000);\fill[black] (-1.00000000000000, 1.60000000000000) circle (0.090000);\fill[black] (0.500000000000000, 3.30000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 6.00000000000000) -- (-0.500000000000000, 5.30000000000000);\draw[black,thick] (0.000000000000000, 6.00000000000000) -- (1.00000000000000, 6.00000000000000);\draw[black,thick] (-0.500000000000000, 5.30000000000000) -- (1.00000000000000, 6.00000000000000);\fill[black] (0.000000000000000, 6.00000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 5.30000000000000) circle (0.090000);\fill[black] (1.00000000000000, 6.00000000000000) circle (0.090000);
        \node[below] at (0,-1.8) {$P_1 + P_3$};
        \end{tikzpicture}
    \end{minipage}
    ~
    \begin{minipage}[b]{0.3\linewidth}
        \centering
        \begin{tikzpicture}[scale=.4]
        \draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 5.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (0.000000000000000, 5.00000000000000) -- (1.00000000000000, 4.00000000000000);\draw[lightgray] (1.00000000000000, 0.000000000000000) -- (2.00000000000000, 1.00000000000000);\draw[lightgray] (2.00000000000000, 1.00000000000000) -- (2.00000000000000, 2.00000000000000);\draw[lightgray] (1.00000000000000, 4.00000000000000) -- (2.00000000000000, 2.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 3.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 4.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 5.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 3.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 4.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 2.00000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-1.00000000000000, -1.40000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (-1.00000000000000, -1.40000000000000) -- (0.500000000000000, -0.700000000000000);\draw[lightgray] (1.00000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (-1.00000000000000, -1.40000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -0.700000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-1.00000000000000, -1.40000000000000);\draw[lightgray] (-1.00000000000000, -1.40000000000000) -- (-0.500000000000000, 2.30000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 5.00000000000000);\draw[lightgray] (-0.500000000000000, 2.30000000000000) -- (0.000000000000000, 5.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 3.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 4.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 5.00000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 1.30000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 2.30000000000000) circle (0.090000);\fill[lightgray] (-1.00000000000000, -1.40000000000000) circle (0.090000);\draw[lightgray] (1.00000000000000, 0.000000000000000) -- (0.500000000000000, -0.700000000000000);\draw[lightgray] (1.00000000000000, 0.000000000000000) -- (2.00000000000000, 1.00000000000000);\draw[lightgray] (0.500000000000000, -0.700000000000000) -- (2.00000000000000, 1.00000000000000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 1.00000000000000) circle (0.090000);\draw[black,thick] (-1.00000000000000, -1.40000000000000) -- (0.500000000000000, -0.700000000000000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (2.00000000000000, 1.00000000000000);\draw[black,thick] (-1.00000000000000, -1.40000000000000) -- (2.00000000000000, 2.00000000000000);\draw[black,thick] (2.00000000000000, 1.00000000000000) -- (2.00000000000000, 2.00000000000000);\fill[black] (-1.00000000000000, -1.40000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (2.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (2.00000000000000, 2.00000000000000) circle (0.090000);\draw[black,thick] (-1.00000000000000, -1.40000000000000) -- (-0.500000000000000, 2.30000000000000);\draw[black,thick] (-0.500000000000000, 2.30000000000000) -- (1.00000000000000, 4.00000000000000);\draw[black,thick] (-1.00000000000000, -1.40000000000000) -- (2.00000000000000, 2.00000000000000);\draw[black,thick] (1.00000000000000, 4.00000000000000) -- (2.00000000000000, 2.00000000000000);\fill[black] (-0.500000000000000, 2.30000000000000) circle (0.090000);\fill[black] (-1.00000000000000, -1.40000000000000) circle (0.090000);\fill[black] (1.00000000000000, 4.00000000000000) circle (0.090000);\fill[black] (0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (2.00000000000000, 2.00000000000000) circle (0.090000);\draw[black,thick] (-0.500000000000000, 2.30000000000000) -- (0.000000000000000, 5.00000000000000);\draw[black,thick] (-0.500000000000000, 2.30000000000000) -- (1.00000000000000, 4.00000000000000);\draw[black,thick] (0.000000000000000, 5.00000000000000) -- (1.00000000000000, 4.00000000000000);\fill[black] (0.000000000000000, 5.00000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 2.30000000000000) circle (0.090000);\fill[black] (1.00000000000000, 4.00000000000000) circle (0.090000);
        \node[below] at (0,-1.8) {$P_2 + P_3$};
        \end{tikzpicture}
    \end{minipage}
    \\
    \begin{minipage}[b]{0.3\linewidth}
        \centering
        \begin{tikzpicture}[scale=.4]
        \draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 6.00000000000000);\draw[lightgray] (0.000000000000000, 6.00000000000000) -- (1.00000000000000, 6.00000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (1.00000000000000, 6.00000000000000) -- (2.00000000000000, 5.00000000000000);\draw[lightgray] (2.00000000000000, 0.000000000000000) -- (3.00000000000000, 1.00000000000000);\draw[lightgray] (3.00000000000000, 1.00000000000000) -- (3.00000000000000, 3.00000000000000);\draw[lightgray] (2.00000000000000, 5.00000000000000) -- (3.00000000000000, 3.00000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 3.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 4.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 5.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 6.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 3.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 4.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 5.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 6.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 3.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 4.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 5.00000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 3.00000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-1.50000000000000, -2.10000000000000);\draw[lightgray] (-1.50000000000000, -2.10000000000000) -- (-1.50000000000000, -1.10000000000000);\draw[lightgray] (-1.50000000000000, -1.10000000000000) -- (-1.00000000000000, 2.60000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.000000000000000, 6.00000000000000);\draw[lightgray] (0.000000000000000, 6.00000000000000) -- (-0.500000000000000, 5.30000000000000);\draw[lightgray] (-1.00000000000000, 2.60000000000000) -- (-0.500000000000000, 5.30000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 3.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 4.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 5.00000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 6.00000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 1.30000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 2.30000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 3.30000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 4.30000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 5.30000000000000) circle (0.090000);\fill[lightgray] (-1.00000000000000, -1.40000000000000) circle (0.090000);\fill[lightgray] (-1.00000000000000, -0.400000000000000) circle (0.090000);\fill[lightgray] (-1.00000000000000, 0.600000000000000) circle (0.090000);\fill[lightgray] (-1.00000000000000, 1.60000000000000) circle (0.090000);\fill[lightgray] (-1.00000000000000, 2.60000000000000) circle (0.090000);\fill[lightgray] (-1.50000000000000, -2.10000000000000) circle (0.090000);\fill[lightgray] (-1.50000000000000, -1.10000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-1.50000000000000, -2.10000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (-1.50000000000000, -2.10000000000000) -- (1.50000000000000, -0.700000000000000);\draw[lightgray] (2.00000000000000, 0.000000000000000) -- (1.50000000000000, -0.700000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (-1.00000000000000, -1.40000000000000) circle (0.090000);\fill[lightgray] (-1.50000000000000, -2.10000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, -1.40000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, -0.700000000000000) circle (0.090000);\draw[lightgray] (2.00000000000000, 0.000000000000000) -- (1.50000000000000, -0.700000000000000);\draw[lightgray] (2.00000000000000, 0.000000000000000) -- (3.00000000000000, 1.00000000000000);\draw[lightgray] (1.50000000000000, -0.700000000000000) -- (3.00000000000000, 1.00000000000000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 1.00000000000000) circle (0.090000);\draw[lightgray] (0.500000000000000, 0.300000000000000) circle (0.090000);\draw[lightgray] (0.500000000000000, 1.30000000000000) circle (0.090000);\draw[lightgray] (0.500000000000000, 2.30000000000000) circle (0.090000);\draw[lightgray] (0.500000000000000, 3.30000000000000) circle (0.090000);\draw[black,thick] (-1.50000000000000, -2.10000000000000) -- (-1.50000000000000, -1.10000000000000);\draw[black,thick] (-1.50000000000000, -2.10000000000000) -- (1.50000000000000, -0.700000000000000);\draw[black,thick] (-1.50000000000000, -1.10000000000000) -- (1.50000000000000, 2.30000000000000);\draw[black,thick] (1.50000000000000, -0.700000000000000) -- (3.00000000000000, 1.00000000000000);\draw[black,thick] (3.00000000000000, 1.00000000000000) -- (3.00000000000000, 3.00000000000000);\draw[black,thick] (1.50000000000000, 2.30000000000000) -- (3.00000000000000, 3.00000000000000);\fill[black] (-1.50000000000000, -2.10000000000000) circle (0.090000);\fill[black] (-1.50000000000000, -1.10000000000000) circle (0.090000);\fill[black] (0.000000000000000, -1.40000000000000) circle (0.090000);\fill[black] (0.000000000000000, -0.400000000000000) circle (0.090000);\fill[black] (0.000000000000000, 0.600000000000000) circle (0.090000);\fill[black] (1.50000000000000, -0.700000000000000) circle (0.090000);\fill[black] (1.50000000000000, 0.300000000000000) circle (0.090000);\fill[black] (1.50000000000000, 1.30000000000000) circle (0.090000);\fill[black] (1.50000000000000, 2.30000000000000) circle (0.090000);\fill[black] (3.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (3.00000000000000, 2.00000000000000) circle (0.090000);\fill[black] (3.00000000000000, 3.00000000000000) circle (0.090000);\draw[black,thick] (0.500000000000000, 4.30000000000000) -- (1.50000000000000, 2.30000000000000);\draw[black,thick] (0.500000000000000, 4.30000000000000) -- (2.00000000000000, 5.00000000000000);\draw[black,thick] (1.50000000000000, 2.30000000000000) -- (3.00000000000000, 3.00000000000000);\draw[black,thick] (2.00000000000000, 5.00000000000000) -- (3.00000000000000, 3.00000000000000);\fill[black] (2.00000000000000, 5.00000000000000) circle (0.090000);\fill[black] (3.00000000000000, 3.00000000000000) circle (0.090000);\fill[black] (0.500000000000000, 4.30000000000000) circle (0.090000);\fill[black] (1.50000000000000, 2.30000000000000) circle (0.090000);\draw[black,thick] (-1.50000000000000, -1.10000000000000) -- (-1.00000000000000, 2.60000000000000);\draw[black,thick] (-1.00000000000000, 2.60000000000000) -- (0.500000000000000, 4.30000000000000);\draw[black,thick] (-1.50000000000000, -1.10000000000000) -- (1.50000000000000, 2.30000000000000);\draw[black,thick] (0.500000000000000, 4.30000000000000) -- (1.50000000000000, 2.30000000000000);\fill[black] (-1.00000000000000, 2.60000000000000) circle (0.090000);\fill[black] (-1.50000000000000, -1.10000000000000) circle (0.090000);\fill[black] (0.500000000000000, 4.30000000000000) circle (0.090000);\fill[black] (0.000000000000000, 0.600000000000000) circle (0.090000);\fill[black] (1.50000000000000, 2.30000000000000) circle (0.090000);\draw[black,thick] (-0.500000000000000, 5.30000000000000) -- (0.500000000000000, 4.30000000000000);\draw[black,thick] (-0.500000000000000, 5.30000000000000) -- (1.00000000000000, 6.00000000000000);\draw[black,thick] (0.500000000000000, 4.30000000000000) -- (2.00000000000000, 5.00000000000000);\draw[black,thick] (1.00000000000000, 6.00000000000000) -- (2.00000000000000, 5.00000000000000);\fill[black] (2.00000000000000, 5.00000000000000) circle (0.090000);\fill[black] (0.500000000000000, 4.30000000000000) circle (0.090000);\fill[black] (1.00000000000000, 6.00000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 5.30000000000000) circle (0.090000);\draw[black,thick] (-1.00000000000000, 2.60000000000000) -- (-0.500000000000000, 5.30000000000000);\draw[black,thick] (-1.00000000000000, 2.60000000000000) -- (0.500000000000000, 4.30000000000000);\draw[black,thick] (-0.500000000000000, 5.30000000000000) -- (0.500000000000000, 4.30000000000000);\fill[black] (-0.500000000000000, 5.30000000000000) circle (0.090000);\fill[black] (-1.00000000000000, 2.60000000000000) circle (0.090000);\fill[black] (0.500000000000000, 4.30000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 6.00000000000000) -- (-0.500000000000000, 5.30000000000000);\draw[black,thick] (0.000000000000000, 6.00000000000000) -- (1.00000000000000, 6.00000000000000);\draw[black,thick] (-0.500000000000000, 5.30000000000000) -- (1.00000000000000, 6.00000000000000);\fill[black] (0.000000000000000, 6.00000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 5.30000000000000) circle (0.090000);\fill[black] (1.00000000000000, 6.00000000000000) circle (0.090000);

        \node[below] at (0,-2.3) {$P_1 + P_2 + P_3$};
        \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=.4]
        \draw[lightgray] (0.500000000000000, 0.700000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.500000000000000, 0.700000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (0.000000000000000, 1.00000000000000);\fill[lightgray] (0.500000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\draw[lightgray] (0.500000000000000, 0.700000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.500000000000000, 0.700000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (1.00000000000000, 0.000000000000000);\fill[lightgray] (0.500000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.500000000000000, 0.700000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (0.500000000000000, 0.700000000000000) -- (1.00000000000000, 1.00000000000000);\draw[lightgray] (1.00000000000000, 0.000000000000000) -- (1.00000000000000, 1.00000000000000);\fill[lightgray] (0.500000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 1.00000000000000) circle (0.090000);\draw[lightgray] (0.500000000000000, 0.700000000000000) -- (0.000000000000000, 1.00000000000000);\draw[lightgray] (0.500000000000000, 0.700000000000000) -- (1.00000000000000, 1.00000000000000);\draw[lightgray] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 1.00000000000000);\fill[lightgray] (0.500000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 1.00000000000000) circle (0.090000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (1.00000000000000, 1.00000000000000);\draw[black,thick] (1.00000000000000, 0.000000000000000) -- (1.00000000000000, 1.00000000000000);\fill[black] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (0.000000000000000, 1.00000000000000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (1.00000000000000, 1.00000000000000);\draw[black,thick] (0.000000000000000, 1.00000000000000) -- (1.00000000000000, 1.00000000000000);\fill[black] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);
		\node[below] at (0.4,-1) {$P_1$};
        \end{tikzpicture}
    \end{minipage}
    ~
    \begin{minipage}[b]{0.3\linewidth}
        \centering
        \begin{tikzpicture}[scale=.4]
        \draw[lightgray] (0.500000000000000, 0.700000000000000) -- (0.000000000000000, 0.000000000000000);\draw[lightgray] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 1.70000000000000);\fill[lightgray] (0.500000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 1.70000000000000) circle (0.090000);\draw[lightgray] (0.500000000000000, 0.700000000000000) -- (0.000000000000000, 0.000000000000000);\draw[lightgray] (0.500000000000000, 0.700000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\fill[lightgray] (0.500000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[lightgray] (0.500000000000000, 0.700000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (0.500000000000000, 1.70000000000000) -- (1.00000000000000, 0.000000000000000);\fill[lightgray] (0.500000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (0.500000000000000, 1.70000000000000);\draw[black,thick] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (0.500000000000000, 1.70000000000000) -- (1.00000000000000, 0.000000000000000);\fill[black] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[black] (0.500000000000000, 1.70000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);
        \node[below] at (0.5,-1) {$P_2$};
        \end{tikzpicture}
    \end{minipage}
    ~
    \begin{minipage}[b]{0.3\linewidth}
        \centering
        \begin{tikzpicture}[scale=.4]
        \draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, 0.300000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (-0.500000000000000, 0.300000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 0.300000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (1.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (-0.500000000000000, 0.300000000000000);\draw[lightgray] (0.000000000000000, 0.000000000000000) -- (1.00000000000000, 0.000000000000000);\draw[lightgray] (-0.500000000000000, 0.300000000000000) -- (1.00000000000000, 0.000000000000000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (-0.500000000000000, 0.300000000000000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (1.00000000000000, 0.000000000000000);\draw[black,thick] (-0.500000000000000, 0.300000000000000) -- (1.00000000000000, 0.000000000000000);\fill[black] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (1.00000000000000, 0.000000000000000) circle (0.090000);
        \node[below] at (0.2,-1) {$P_3$};
        \end{tikzpicture}
    \end{minipage}
    \vspace*{3mm}
    \\
    \begin{minipage}[b]{0.3\linewidth}
        \centering
        \begin{tikzpicture}[scale=.4]
        \draw[lightgray] (1.00000000000000, 1.40000000000000) -- (1.00000000000000, 2.40000000000000);\draw[lightgray] (1.00000000000000, 2.40000000000000) -- (1.50000000000000, 2.70000000000000);\draw[lightgray] (1.00000000000000, 1.40000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (2.00000000000000, 0.000000000000000) -- (2.00000000000000, 1.00000000000000);\draw[lightgray] (1.50000000000000, 2.70000000000000) -- (2.00000000000000, 1.00000000000000);\fill[lightgray] (1.00000000000000, 1.40000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 2.40000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 2.70000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 1.00000000000000) circle (0.090000);\draw[lightgray] (1.00000000000000, 1.40000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (0.500000000000000, -0.700000000000000);\draw[lightgray] (1.00000000000000, 1.40000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (0.500000000000000, -0.700000000000000) -- (2.00000000000000, 0.000000000000000);\fill[lightgray] (1.00000000000000, 1.40000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (1.00000000000000, 1.40000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (1.00000000000000, 1.40000000000000) -- (1.00000000000000, 2.40000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (0.500000000000000, 2.70000000000000);\draw[lightgray] (1.00000000000000, 2.40000000000000) -- (0.500000000000000, 2.70000000000000);\fill[lightgray] (1.00000000000000, 1.40000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 2.40000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 2.70000000000000) circle (0.090000);\draw[lightgray] (1.00000000000000, 2.40000000000000) -- (0.500000000000000, 2.70000000000000);\draw[lightgray] (1.00000000000000, 2.40000000000000) -- (1.50000000000000, 2.70000000000000);\draw[lightgray] (0.500000000000000, 2.70000000000000) -- (1.50000000000000, 2.70000000000000);\fill[lightgray] (1.00000000000000, 2.40000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 2.70000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 2.70000000000000) circle (0.090000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (0.500000000000000, 2.70000000000000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (0.500000000000000, -0.700000000000000);\draw[black,thick] (0.500000000000000, 2.70000000000000) -- (1.50000000000000, 2.70000000000000);\draw[black,thick] (1.50000000000000, 2.70000000000000) -- (2.00000000000000, 1.00000000000000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (2.00000000000000, 1.00000000000000);\fill[black] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[black] (0.500000000000000, 2.70000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (1.50000000000000, 2.70000000000000) circle (0.090000);\fill[black] (2.00000000000000, 1.00000000000000) circle (0.090000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (2.00000000000000, 1.00000000000000);\draw[black,thick] (2.00000000000000, 0.000000000000000) -- (2.00000000000000, 1.00000000000000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.00000000000000, 1.00000000000000) circle (0.090000);
        \node[below] at (1,-1.8) {$P_1 + P_2$};
        \end{tikzpicture}
    \end{minipage}
    ~
    \begin{minipage}[b]{0.3\linewidth}
        \centering
        \begin{tikzpicture}[scale=.4]
        \draw[lightgray] (0.500000000000000, 0.700000000000000) -- (-0.500000000000000, 1.30000000000000);\draw[lightgray] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (-0.500000000000000, 1.30000000000000) -- (0.500000000000000, 1.30000000000000);\draw[lightgray] (0.500000000000000, 1.30000000000000) -- (2.00000000000000, 1.00000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (2.00000000000000, 1.00000000000000);\fill[lightgray] (0.500000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 1.30000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 1.30000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 1.00000000000000) circle (0.090000);\draw[lightgray] (0.500000000000000, 0.700000000000000) -- (-1.00000000000000, -1.40000000000000);\draw[lightgray] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (-1.00000000000000, -1.40000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (2.00000000000000, 0.000000000000000);\fill[lightgray] (0.500000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (-1.00000000000000, -1.40000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.500000000000000, 0.700000000000000) -- (-1.00000000000000, -1.40000000000000);\draw[lightgray] (-1.00000000000000, -1.40000000000000) -- (-1.00000000000000, -0.400000000000000);\draw[lightgray] (0.500000000000000, 0.700000000000000) -- (-0.500000000000000, 1.30000000000000);\draw[lightgray] (-1.00000000000000, -0.400000000000000) -- (-0.500000000000000, 1.30000000000000);\fill[lightgray] (0.500000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (-1.00000000000000, -1.40000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[lightgray] (-1.00000000000000, -0.400000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 1.30000000000000) circle (0.090000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (2.00000000000000, 1.00000000000000);\draw[lightgray] (2.00000000000000, 0.000000000000000) -- (2.00000000000000, 1.00000000000000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 1.00000000000000) circle (0.090000);\draw[black,thick] (-1.00000000000000, -1.40000000000000) -- (-1.00000000000000, -0.400000000000000);\draw[black,thick] (-1.00000000000000, -0.400000000000000) -- (0.500000000000000, 1.30000000000000);\draw[black,thick] (-1.00000000000000, -1.40000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (2.00000000000000, 0.000000000000000) -- (2.00000000000000, 1.00000000000000);\draw[black,thick] (0.500000000000000, 1.30000000000000) -- (2.00000000000000, 1.00000000000000);\fill[black] (-1.00000000000000, -1.40000000000000) circle (0.090000);\fill[black] (-1.00000000000000, -0.400000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (0.500000000000000, 1.30000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (2.00000000000000, 1.00000000000000) circle (0.090000);\draw[black,thick] (-1.00000000000000, -0.400000000000000) -- (-0.500000000000000, 1.30000000000000);\draw[black,thick] (-1.00000000000000, -0.400000000000000) -- (0.500000000000000, 1.30000000000000);\draw[black,thick] (-0.500000000000000, 1.30000000000000) -- (0.500000000000000, 1.30000000000000);\fill[black] (-1.00000000000000, -0.400000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 1.30000000000000) circle (0.090000);\fill[black] (0.500000000000000, 1.30000000000000) circle (0.090000);
        \node[below] at (0.5,-1.8) {$P_1 + P_3$};
        \end{tikzpicture}
    \end{minipage}
    ~
    \begin{minipage}[b]{0.3\linewidth}
        \centering
        \begin{tikzpicture}[scale=.4]
        \draw[lightgray] (0.500000000000000, 0.700000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (0.500000000000000, -0.700000000000000);\draw[lightgray] (0.500000000000000, -0.700000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (2.00000000000000, 0.000000000000000);\fill[lightgray] (0.500000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (0.500000000000000, 0.700000000000000) -- (-0.500000000000000, -0.700000000000000);\draw[lightgray] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[lightgray] (-0.500000000000000, -0.700000000000000) -- (-0.500000000000000, 0.300000000000000);\draw[lightgray] (-0.500000000000000, 0.300000000000000) -- (0.000000000000000, 2.00000000000000);\draw[lightgray] (0.500000000000000, 1.70000000000000) -- (0.000000000000000, 2.00000000000000);\fill[lightgray] (0.500000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\draw[lightgray] (0.500000000000000, 0.700000000000000) -- (0.500000000000000, 1.70000000000000);\draw[lightgray] (0.500000000000000, 0.700000000000000) -- (1.50000000000000, 0.700000000000000);\draw[lightgray] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 1.70000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (1.50000000000000, 1.70000000000000);\fill[lightgray] (0.500000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 1.70000000000000) circle (0.090000);\draw[lightgray] (0.500000000000000, 1.70000000000000) -- (0.000000000000000, 2.00000000000000);\draw[lightgray] (0.500000000000000, 1.70000000000000) -- (1.50000000000000, 1.70000000000000);\draw[lightgray] (0.000000000000000, 2.00000000000000) -- (1.50000000000000, 1.70000000000000);\fill[lightgray] (0.500000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 1.70000000000000) circle (0.090000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (1.50000000000000, 1.70000000000000);\draw[lightgray] (1.50000000000000, 0.700000000000000) -- (2.00000000000000, 0.000000000000000);\draw[lightgray] (1.50000000000000, 1.70000000000000) -- (2.00000000000000, 0.000000000000000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (1.50000000000000, 1.70000000000000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (0.500000000000000, 0.300000000000000);\draw[black,thick] (1.50000000000000, 1.70000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (0.500000000000000, 0.300000000000000) -- (2.00000000000000, 0.000000000000000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (1.50000000000000, 1.70000000000000) circle (0.090000);\fill[black] (1.00000000000000, 1.00000000000000) circle (0.090000);\fill[black] (0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);\draw[black,thick] (-0.500000000000000, 0.300000000000000) -- (0.000000000000000, 2.00000000000000);\draw[black,thick] (-0.500000000000000, 0.300000000000000) -- (0.500000000000000, 0.300000000000000);\draw[black,thick] (0.000000000000000, 2.00000000000000) -- (0.500000000000000, 0.300000000000000);\fill[black] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[black] (0.500000000000000, 0.300000000000000) circle (0.090000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (-0.500000000000000, 0.300000000000000);\draw[black,thick] (-0.500000000000000, -0.700000000000000) -- (0.500000000000000, -0.700000000000000);\draw[black,thick] (-0.500000000000000, 0.300000000000000) -- (0.500000000000000, 0.300000000000000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (0.500000000000000, 0.300000000000000);\fill[black] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (0.500000000000000, 0.300000000000000) circle (0.090000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (0.500000000000000, 0.300000000000000);\draw[black,thick] (0.500000000000000, -0.700000000000000) -- (2.00000000000000, 0.000000000000000);\draw[black,thick] (0.500000000000000, 0.300000000000000) -- (2.00000000000000, 0.000000000000000);\fill[black] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[black] (0.500000000000000, 0.300000000000000) circle (0.090000);\fill[black] (2.00000000000000, 0.000000000000000) circle (0.090000);
        \node[below] at (0.8,-1.8) {$P_2 + P_3$};
        \end{tikzpicture}
    \end{minipage}
    \vspace*{3mm}
    \\
    \begin{minipage}[b]{0.3\linewidth}
        \centering
        \begin{tikzpicture}[scale=.4]
        \draw[lightgray] (2.00000000000000, 1.40000000000000) -- (2.00000000000000, 2.40000000000000);\draw[lightgray] (2.00000000000000, 2.40000000000000) -- (2.50000000000000, 2.70000000000000);\draw[lightgray] (2.00000000000000, 1.40000000000000) -- (3.00000000000000, 0.000000000000000);\draw[lightgray] (3.00000000000000, 0.000000000000000) -- (3.00000000000000, 1.00000000000000);\draw[lightgray] (2.50000000000000, 2.70000000000000) -- (3.00000000000000, 1.00000000000000);\fill[lightgray] (2.00000000000000, 1.40000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 2.40000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, 2.70000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 1.00000000000000) circle (0.090000);\draw[lightgray] (1.00000000000000, 1.40000000000000) -- (-1.00000000000000, -1.40000000000000);\draw[lightgray] (1.00000000000000, 1.40000000000000) -- (1.00000000000000, 2.40000000000000);\draw[lightgray] (-1.00000000000000, -1.40000000000000) -- (-1.00000000000000, -0.400000000000000);\draw[lightgray] (-1.00000000000000, -0.400000000000000) -- (0.000000000000000, 3.00000000000000);\draw[lightgray] (1.00000000000000, 2.40000000000000) -- (0.000000000000000, 3.00000000000000);\fill[lightgray] (1.00000000000000, 1.40000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (-1.00000000000000, -1.40000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 2.40000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 1.70000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 1.00000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 0.300000000000000) circle (0.090000);\fill[lightgray] (-1.00000000000000, -0.400000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 2.70000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 2.00000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, 1.30000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 3.00000000000000) circle (0.090000);\draw[lightgray] (1.00000000000000, 1.40000000000000) -- (1.00000000000000, 2.40000000000000);\draw[lightgray] (1.00000000000000, 1.40000000000000) -- (2.00000000000000, 1.40000000000000);\draw[lightgray] (1.00000000000000, 2.40000000000000) -- (2.00000000000000, 2.40000000000000);\draw[lightgray] (2.00000000000000, 1.40000000000000) -- (2.00000000000000, 2.40000000000000);\fill[lightgray] (1.00000000000000, 1.40000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 2.40000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 1.40000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 2.40000000000000) circle (0.090000);\draw[lightgray] (1.00000000000000, 2.40000000000000) -- (0.000000000000000, 3.00000000000000);\draw[lightgray] (1.00000000000000, 2.40000000000000) -- (2.00000000000000, 2.40000000000000);\draw[lightgray] (0.000000000000000, 3.00000000000000) -- (1.00000000000000, 3.00000000000000);\draw[lightgray] (1.00000000000000, 3.00000000000000) -- (2.50000000000000, 2.70000000000000);\draw[lightgray] (2.00000000000000, 2.40000000000000) -- (2.50000000000000, 2.70000000000000);\fill[lightgray] (1.00000000000000, 2.40000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 2.70000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 3.00000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 2.40000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 2.70000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 3.00000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, 2.70000000000000) circle (0.090000);\draw[lightgray] (1.00000000000000, 1.40000000000000) -- (-1.00000000000000, -1.40000000000000);\draw[lightgray] (1.00000000000000, 1.40000000000000) -- (2.00000000000000, 1.40000000000000);\draw[lightgray] (-1.00000000000000, -1.40000000000000) -- (0.000000000000000, -1.40000000000000);\draw[lightgray] (0.000000000000000, -1.40000000000000) -- (3.00000000000000, 0.000000000000000);\draw[lightgray] (2.00000000000000, 1.40000000000000) -- (3.00000000000000, 0.000000000000000);\fill[lightgray] (1.00000000000000, 1.40000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (-0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (-1.00000000000000, -1.40000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 1.40000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (1.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (0.500000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (0.000000000000000, -1.40000000000000) circle (0.090000);\fill[lightgray] (2.50000000000000, 0.700000000000000) circle (0.090000);\fill[lightgray] (2.00000000000000, 0.000000000000000) circle (0.090000);\fill[lightgray] (1.50000000000000, -0.700000000000000) circle (0.090000);\fill[lightgray] (3.00000000000000, 0.000000000000000) circle (0.090000);\draw[lightgray] (1.50000000000000, 1.70000000000000) circle (0.090000);\draw[lightgray] (1.00000000000000, 1.00000000000000) circle (0.090000);\draw[lightgray] (0.500000000000000, 0.300000000000000) circle (0.090000);\draw[lightgray] (1.00000000000000, 2.00000000000000) circle (0.090000);\draw[lightgray] (2.00000000000000, 1.00000000000000) circle (0.090000);\draw[black,thick] (0.000000000000000, -1.40000000000000) -- (0.000000000000000, -0.400000000000000);\draw[black,thick] (0.000000000000000, -0.400000000000000) -- (1.50000000000000, 1.30000000000000);\draw[black,thick] (0.000000000000000, -1.40000000000000) -- (3.00000000000000, 0.000000000000000);\draw[black,thick] (3.00000000000000, 0.000000000000000) -- (3.00000000000000, 1.00000000000000);\draw[black,thick] (1.50000000000000, 1.30000000000000) -- (3.00000000000000, 1.00000000000000);\fill[black] (0.000000000000000, -1.40000000000000) circle (0.090000);\fill[black] (0.000000000000000, -0.400000000000000) circle (0.090000);\fill[black] (1.50000000000000, -0.700000000000000) circle (0.090000);\fill[black] (1.50000000000000, 0.300000000000000) circle (0.090000);\fill[black] (1.50000000000000, 1.30000000000000) circle (0.090000);\fill[black] (3.00000000000000, 0.000000000000000) circle (0.090000);\fill[black] (3.00000000000000, 1.00000000000000) circle (0.090000);\draw[black,thick] (1.00000000000000, 3.00000000000000) -- (2.50000000000000, 2.70000000000000);\draw[black,thick] (1.00000000000000, 3.00000000000000) -- (1.50000000000000, 1.30000000000000);\draw[black,thick] (2.50000000000000, 2.70000000000000) -- (3.00000000000000, 1.00000000000000);\draw[black,thick] (1.50000000000000, 1.30000000000000) -- (3.00000000000000, 1.00000000000000);\fill[black] (1.00000000000000, 3.00000000000000) circle (0.090000);\fill[black] (2.50000000000000, 2.70000000000000) circle (0.090000);\fill[black] (2.00000000000000, 2.00000000000000) circle (0.090000);\fill[black] (1.50000000000000, 1.30000000000000) circle (0.090000);\fill[black] (3.00000000000000, 1.00000000000000) circle (0.090000);\draw[black,thick] (-1.00000000000000, -1.40000000000000) -- (-1.00000000000000, -0.400000000000000);\draw[black,thick] (-1.00000000000000, -1.40000000000000) -- (0.000000000000000, -1.40000000000000);\draw[black,thick] (-1.00000000000000, -0.400000000000000) -- (0.000000000000000, -0.400000000000000);\draw[black,thick] (0.000000000000000, -1.40000000000000) -- (0.000000000000000, -0.400000000000000);\fill[black] (-1.00000000000000, -1.40000000000000) circle (0.090000);\fill[black] (-1.00000000000000, -0.400000000000000) circle (0.090000);\fill[black] (0.000000000000000, -1.40000000000000) circle (0.090000);\fill[black] (0.000000000000000, -0.400000000000000) circle (0.090000);\draw[black,thick] (-1.00000000000000, -0.400000000000000) -- (0.000000000000000, 3.00000000000000);\draw[black,thick] (-1.00000000000000, -0.400000000000000) -- (0.000000000000000, -0.400000000000000);\draw[black,thick] (0.000000000000000, 3.00000000000000) -- (1.00000000000000, 3.00000000000000);\draw[black,thick] (1.00000000000000, 3.00000000000000) -- (1.50000000000000, 1.30000000000000);\draw[black,thick] (0.000000000000000, -0.400000000000000) -- (1.50000000000000, 1.30000000000000);\fill[black] (-1.00000000000000, -0.400000000000000) circle (0.090000);\fill[black] (-0.500000000000000, 1.30000000000000) circle (0.090000);\fill[black] (0.000000000000000, 3.00000000000000) circle (0.090000);\fill[black] (0.000000000000000, -0.400000000000000) circle (0.090000);\fill[black] (0.500000000000000, 1.30000000000000) circle (0.090000);\fill[black] (1.00000000000000, 3.00000000000000) circle (0.090000);\fill[black] (1.50000000000000, 1.30000000000000) circle (0.090000);
        \node[below] at (1,-2.3) {$P_1 + P_2 + P_3$};
        \end{tikzpicture}
